The Nonequilibrium Dynamics of Driven Line Liquids

We study the nonequilibrium dynamics of line liquids as realized in the nonlinear motion of flux lines of a superconductor driven by an applied electric current. Our analysis suggests a transition in the dynamics of the lines from a smooth, laminar phase at small driving forces, to a rough, turbulent phase when the drive is increased. We explore the nature of these phases and describe interesting analogies to driven diffusion and growing interfaces.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
%!PS-Adobe-2.0 EPSF-1.2
%%DocumentFonts: Helvetica-Bold
%%Pages: 1
%%BoundingBox: 90 332 537 558
%%EndComments

50 dict begin

/arrowHeight 8 def
/arrowWidth 4 def
/none null def
/numGraphicParameters 17 def
/stringLimit 65535 def

/Begin {
save
numGraphicParameters dict begin
} def

/End {
end
restore
} def

/SetB {
dup type /nulltype eq {
pop
false /brushRightArrow idef
false /brushLeftArrow idef
true /brushNone idef
} {
/brushDashOffset idef
/brushDashArray idef
0 ne /brushRightArrow idef
0 ne /brushLeftArrow idef
/brushWidth idef
false /brushNone idef
} ifelse
} def

/SetCFg {
/fgblue idef
/fggreen idef
/fgred idef
} def

/SetCBg {
/bgblue idef
/bggreen idef
/bgred idef
} def

/SetF {
/printSize idef
/printFont idef
} def

/SetP {
dup type /nulltype eq {
pop true /patternNone idef
} {
/patternGrayLevel idef
patternGrayLevel -1 eq {
/patternString idef
} if
false /patternNone idef
} ifelse
} def

/BSpl {
0 begin
storexyn
newpath
n 1 gt {
0 0 0 0 0 0 1 1 true subspline
n 2 gt {
0 0 0 0 1 1 2 2 false subspline
1 1 n 3 sub {
/i exch def
i 1 sub dup i dup i 1 add dup i 2 add dup false subspline
} for
n 3 sub dup n 2 sub dup n 1 sub dup 2 copy false subspline
} if
n 2 sub dup n 1 sub dup 2 copy 2 copy false subspline
patternNone not brushLeftArrow not brushRightArrow not and and { ifill } if
brushNone not { istroke } if
0 0 1 1 leftarrow
n 2 sub dup n 1 sub dup rightarrow
} if
end
} dup 0 4 dict put def

/Circ {
newpath
0 360 arc
patternNone not { ifill } if
brushNone not { istroke } if
} def

/CBSpl {
0 begin
dup 2 gt {
storexyn
newpath
n 1 sub dup 0 0 1 1 2 2 true subspline
1 1 n 3 sub {
/i exch def
i 1 sub dup i dup i 1 add dup i 2 add dup false subspline
} for
n 3 sub dup n 2 sub dup n 1 sub dup 0 0 false subspline
n 2 sub dup n 1 sub dup 0 0 1 1 false subspline
patternNone not { ifill } if
brushNone not { istroke } if
} {
Poly
} ifelse
end
} dup 0 4 dict put def

/Elli {
0 begin
newpath
4 2 roll
translate
scale
0 0 1 0 360 arc
patternNone not { ifill } if
brushNone not { istroke } if
end
} dup 0 1 dict put def

/Line {
0 begin
2 storexyn
newpath
x 0 get y 0 get moveto
x 1 get y 1 get lineto
brushNone not { istroke } if
0 0 1 1 leftarrow
0 0 1 1 rightarrow
end
} dup 0 4 dict put def

/MLine {
0 begin
storexyn
newpath
n 1 gt {
x 0 get y 0 get moveto
1 1 n 1 sub {
/i exch def
x i get y i get lineto
} for
patternNone not brushLeftArrow not brushRightArrow not and and { ifill } if
brushNone not { istroke } if
0 0 1 1 leftarrow
n 2 sub dup n 1 sub dup rightarrow
} if
end
} dup 0 4 dict put def

/Poly {
3 1 roll
newpath
moveto
-1 add
{ lineto } repeat
closepath
patternNone not { ifill } if
brushNone not { istroke } if
} def

/Rect {
0 begin
/t exch def
/r exch def
/b exch def
/l exch def
newpath
l b moveto
l t lineto
r t lineto
r b lineto
closepath
patternNone not { ifill } if
brushNone not { istroke } if
end
} dup 0 4 dict put def

/Text {
ishow
} def

/idef {
dup where { pop pop pop } { exch def } ifelse
} def

/ifill {
0 begin
gsave
patternGrayLevel -1 ne {
fgred bgred fgred sub patternGrayLevel mul add
fggreen bggreen fggreen sub patternGrayLevel mul add
fgblue bgblue fgblue sub patternGrayLevel mul add setrgbcolor
eofill
} {
eoclip
originalCTM setmatrix
pathbbox /t exch def /r exch def /b exch def /l exch def
/w r l sub ceiling cvi def
/h t b sub ceiling cvi def
/imageByteWidth w 8 div ceiling cvi def
/imageHeight h def
bgred bggreen bgblue setrgbcolor
eofill
fgred fggreen fgblue setrgbcolor
w 0 gt h 0 gt and {
l b translate w h scale
w h true [w 0 0 h neg 0 h] { patternproc } imagemask
} if
} ifelse
grestore
end
} dup 0 8 dict put def

/istroke {
gsave
brushDashOffset -1 eq {
[] 0 setdash
1 setgray
} {
brushDashArray brushDashOffset setdash
fgred fggreen fgblue setrgbcolor
} ifelse
brushWidth setlinewidth
originalCTM setmatrix
stroke
grestore
} def

/ishow {
0 begin
gsave
fgred fggreen fgblue setrgbcolor
/fontDict printFont findfont printSize scalefont dup setfont def
/descender fontDict begin 0 [FontBBox] 1 get FontMatrix end
transform exch pop def
/vertoffset 0 descender sub printSize sub printFont /Courier ne
printFont /Courier-Bold ne and { 1 add } if def {
0 vertoffset moveto show
/vertoffset vertoffset printSize sub def
} forall
grestore
end
} dup 0 3 dict put def

/patternproc {
0 begin
/patternByteLength patternString length def
/patternHeight patternByteLength 8 mul sqrt cvi def
/patternWidth patternHeight def
/patternByteWidth patternWidth 8 idiv def
/imageByteMaxLength imageByteWidth imageHeight mul
stringLimit patternByteWidth sub min def
/imageMaxHeight imageByteMaxLength imageByteWidth idiv patternHeight idiv
patternHeight mul patternHeight max def
/imageHeight imageHeight imageMaxHeight sub store
/imageString imageByteWidth imageMaxHeight mul patternByteWidth add string def
0 1 imageMaxHeight 1 sub {
/y exch def
/patternRow y patternByteWidth mul patternByteLength mod def
/patternRowString patternString patternRow patternByteWidth getinterval def
/imageRow y imageByteWidth mul def
0 patternByteWidth imageByteWidth 1 sub {
/x exch def
imageString imageRow x add patternRowString putinterval
} for
} for
imageString
end
} dup 0 12 dict put def

/min {
dup 3 2 roll dup 4 3 roll lt { exch } if pop
} def

/max {
dup 3 2 roll dup 4 3 roll gt { exch } if pop
} def

/arrowhead {
0 begin
transform originalCTM itransform
/taily exch def
/tailx exch def
transform originalCTM itransform
/tipy exch def
/tipx exch def
/dy tipy taily sub def
/dx tipx tailx sub def
/angle dx 0 ne dy 0 ne or { dy dx atan } { 90 } ifelse def
gsave
originalCTM setmatrix
tipx tipy translate
angle rotate
newpath
0 0 moveto
arrowHeight neg arrowWidth 2 div lineto
arrowHeight neg arrowWidth 2 div neg lineto
closepath
patternNone not {
originalCTM setmatrix
/padtip arrowHeight 2 exp 0.25 arrowWidth 2 exp mul add sqrt brushWidth mul
arrowWidth div def
/padtail brushWidth 2 div def
tipx tipy translate
angle rotate
padtip 0 translate
arrowHeight padtip add padtail add arrowHeight div dup scale
arrowheadpath
ifill
} if
brushNone not {
originalCTM setmatrix
tipx tipy translate
angle rotate
arrowheadpath
istroke
} if
grestore
end
} dup 0 9 dict put def

/arrowheadpath {
newpath
0 0 moveto
arrowHeight neg arrowWidth 2 div lineto
arrowHeight neg arrowWidth 2 div neg lineto
closepath
} def

/leftarrow {
0 begin
y exch get /taily exch def
x exch get /tailx exch def
y exch get /tipy exch def
x exch get /tipx exch def
brushLeftArrow { tipx tipy tailx taily arrowhead } if
end
} dup 0 4 dict put def

/rightarrow {
0 begin
y exch get /tipy exch def
x exch get /tipx exch def
y exch get /taily exch def
x exch get /tailx exch def
brushRightArrow { tipx tipy tailx taily arrowhead } if
end
} dup 0 4 dict put def

/midpoint {
0 begin
/y1 exch def
/x1 exch def
/y0 exch def
/x0 exch def
x0 x1 add 2 div
y0 y1 add 2 div
end
} dup 0 4 dict put def

/thirdpoint {
0 begin
/y1 exch def
/x1 exch def
/y0 exch def
/x0 exch def
x0 2 mul x1 add 3 div
y0 2 mul y1 add 3 div
end
} dup 0 4 dict put def

/subspline {
0 begin
/movetoNeeded exch def
y exch get /y3 exch def
x exch get /x3 exch def
y exch get /y2 exch def
x exch get /x2 exch def
y exch get /y1 exch def
x exch get /x1 exch def
y exch get /y0 exch def
x exch get /x0 exch def
x1 y1 x2 y2 thirdpoint
/p1y exch def
/p1x exch def
x2 y2 x1 y1 thirdpoint
/p2y exch def
/p2x exch def
x1 y1 x0 y0 thirdpoint
p1x p1y midpoint
/p0y exch def
/p0x exch def
x2 y2 x3 y3 thirdpoint
p2x p2y midpoint
/p3y exch def
/p3x exch def
movetoNeeded { p0x p0y moveto } if
p1x p1y p2x p2y p3x p3y curveto
end
} dup 0 17 dict put def

/storexyn {
/n exch def
/y n array def
/x n array def
n 1 sub -1 0 {
/i exch def
y i 3 2 roll put
x i 3 2 roll put
} for
} def

%%EndProlog

%I Idraw 7 Grid 8

%%Page: 1 1

Begin
%I b u
%I cfg u
%I cbg u
%I f u
%I p u
%I t
[ .8 0 0 .8 0 0 ] concat
/originalCTM matrix currentmatrix def

Begin %I Pict
%I b u
%I cfg u
%I cbg u
%I f u
%I p u
%I t
[ .719794 0 0 .719794 99.9214 183.313 ] concat

Begin %I Pict
%I b u
%I cfg u
%I cbg u
%I f *-helvetica-bold-r-*-140-*
/Helvetica-Bold 14 SetF
%I p u
%I t
[ 1 0 0 1 0 0.000549316 ] concat

Begin %I Rect
%I b 65535
1 0 0 [] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
none SetP %I p n
%I t
[ 1.43903 0 0 1.46842 -22.9941 -127.524 ] concat
%I
32 311 240 520 Rect
End

Begin %I BSpl
%I b 65535
1 0 0 [] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
none SetP %I p n
%I t
[ 1.43903 0 0 1.47544 -22.9941 -131.177 ] concat
%I 13
60 520
51 495
60 469
63 444
63 444
59 422
67 400
67 376
60 356
62 340
72 320
71 312
71 312
13 BSpl
End

Begin %I BSpl
%I b 65535
1 0 0 [] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
none SetP %I p n
%I t
[ 1.43903 0 0 1.47544 -22.9941 -129.709 ] concat
%I 17
92 519
89 505
92 483
99 467
99 466
93 444
97 433
109 412
109 401
105 393
110 371
106 361
104 349
106 339
116 321
114 311
113 311
17 BSpl
End

Begin %I BSpl
%I b 65535
1 0 0 [] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
none SetP %I p n
%I t
[ 1.43903 0 0 1.46146 -22.9941 -123.906 ] concat
%I 20
135 520
129 503
134 488
135 480
143 469
146 462
135 445
139 436
138 430
140 424
147 411
148 402
146 392
152 382
152 378
143 349
151 331
151 321
147 311
147 310
20 BSpl
End

Begin %I BSpl
%I b 65535
1 0 0 [] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
none SetP %I p n
%I t
[ 1.43903 0 0 1.45457 -22.9941 -121.768 ] concat
%I 20
167 521
167 512
168 504
176 471
171 453
170 445
173 436
176 430
182 418
184 408
187 395
187 382
187 368
183 355
183 346
188 339
188 328
190 320
191 314
194 310
20 BSpl
End

Begin %I BSpl
%I b 65535
1 0 0 [] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
none SetP %I p n
%I t
[ 1.43903 0 0 1.49679 -22.9941 -142.279 ] concat
%I 18
203 520
203 507
195 496
199 483
199 470
203 460
207 445
213 432
216 415
213 402
214 388
218 372
230 356
232 339
231 328
226 319
228 314
228 314
18 BSpl
End

Begin %I Line
%I b 65535
3 0 1 [] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
none SetP %I p n
%I t
[ 1.43903 0 0 1.46842 -16.116 -132.366 ] concat
%I
143 416 143 559 Line
End

Begin %I Text
%I cfg Black
0 0 0 SetCFg
%I f *-helvetica-bold-r-*-140-*
/Helvetica-Bold 14 SetF
%I t
[ 1.43903 0 0 1.46842 205.812 705.07 ] concat
%I
[
(H)
] Text
End

Begin %I Text
%I cfg Black
0 0 0 SetCFg
%I f *-helvetica-bold-r-*-140-*
/Helvetica-Bold 14 SetF
%I t
[ 1.43903 0 0 1.46842 423.544 468.528 ] concat
%I
[
(F)
] Text
End

Begin %I Pict
%I b u
%I cfg u
%I cbg u
%I f u
%I p u
%I t
[ 1 0 0 1 -16.5001 44.0005 ] concat

Begin %I Text
%I cfg Black
0 0 0 SetCFg
%I f *-helvetica-bold-r-*-140-*
/Helvetica-Bold 14 SetF
%I t
[ 1.43903 0 0 1.46842 390.008 611.091 ] concat
%I
[
(J)
] Text
End

Begin %I Text
%I cfg Black
0 0 0 SetCFg
%I f *-helvetica-bold-r-*-140-*
/Helvetica-Bold 14 SetF
%I t
[ 1.43903 0 0 1.46842 401.52 600.078 ] concat
%I
[
(e)
] Text
End

End %I eop

Begin %I Rect
%I b 65535
1 0 0 [] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
none SetP %I p n
%I t
[ -1.38459 0 0 -1.47416 880.074 685.852 ] concat
%I
65 33 283 240 Rect
End

Begin %I BSpl
%I b 65535
1 0 0 [] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
none SetP %I p n
%I t
[ -1.21484 0 0 -1.71262 839.398 741.372 ] concat
%I 28
74 239
78 230
77 223
75 219
77 211
81 202
81 202
81 198
78 191
77 189
78 185
84 179
93 175
105 172
109 174
113 176
117 179
130 186
130 192
135 204
140 206
145 211
152 220
153 227
157 234
169 237
169 239
169 239
28 BSpl
End

Begin %I BSpl
%I b 65535
1 0 0 [] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
none SetP %I p n
%I t
[ -.699265 0 0 -1.48433 831.314 686.178 ] concat
%I 18
61 177
69 167
81 158
85 153
90 139
100 131
106 125
113 113
120 101
125 92
125 80
125 67
128 56
132 51
134 43
133 39
133 33
135 33
18 BSpl
End

Begin %I BSpl
%I b 65535
1 0 0 [] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
none SetP %I p n
%I t
[ -.613815 0 0 -1.57946 826.796 698.383 ] concat
%I 19
63 133
77 126
81 121
91 110
93 103
93 96
103 85
104 77
101 72
98 67
90 64
74 65
69 70
68 74
70 76
65 83
63 85
60 85
62 85
19 BSpl
End

Begin %I BSpl
%I b 65535
1 0 0 [] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
none SetP %I p n
%I t
[ -1.25902 0 0 -1.54436 868.134 688.099 ] concat
%I 7
62 53
69 49
72 44
78 39
79 37
83 35
83 33
7 BSpl
End

Begin %I BSpl
%I b 65535
1 0 0 [] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
none SetP %I p n
%I t
[ -1.10146 0 0 -2.01727 834.231 814.259 ] concat
%I 15
102 238
100 229
98 223
97 214
101 205
109 202
114 205
120 209
126 218
126 225
130 230
137 233
140 237
141 239
141 239
15 BSpl
End

Begin %I BSpl
%I b 65535
1 0 0 [] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
none SetP %I p n
%I t
[ -1.51612 0 0 -1.46707 885.591 685.625 ] concat
%I 26
187 240
183 234
174 226
171 219
164 209
164 200
152 189
148 176
146 169
145 161
142 153
142 152
138 146
139 138
150 122
151 115
151 111
157 102
155 93
155 91
156 77
156 69
155 59
159 44
167 37
168 33
26 BSpl
End

Begin %I BSpl
%I b 65535
1 0 0 [] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
none SetP %I p n
%I t
[ -1.45781 0 0 -1.47416 880.46 685.845 ] concat
%I 21
74 240
75 221
73 208
75 202
79 193
84 178
87 167
99 149
115 142
118 134
131 121
135 103
146 81
145 76
147 72
145 62
144 52
147 43
144 37
144 34
144 33
21 BSpl
End

Begin %I BSpl
%I b 65535
1 0 0 [] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
none SetP %I p n
%I t
[ -1.21484 0 0 -1.64059 847.659 703.352 ] concat
%I 23
112 114
107 115
105 108
102 103
100 93
104 84
103 77
105 69
111 63
118 58
121 53
130 53
135 58
135 65
133 72
133 81
129 87
128 94
121 104
121 106
116 113
113 114
113 114
23 BSpl
End

Begin %I BSpl
%I b 65535
1 0 0 [] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
none SetP %I p n
%I t
[ -1.45781 0 0 -1.47416 876.086 684.378 ] concat
%I 21
212 238
206 226
208 219
207 214
209 201
217 191
213 174
211 166
207 153
212 147
214 135
216 130
210 117
206 106
206 91
210 79
203 66
201 58
207 48
206 37
210 33
21 BSpl
End

Begin %I CBSpl
%I b 65535
1 0 0 [] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
none SetP %I p n
%I t
[ -1.45781 0 0 -1.47416 877.544 710.914 ] concat
%I 7
169 151
170 140
182 128
183 143
182 160
176 163
171 161
7 CBSpl
End

Begin %I CBSpl
%I b 65535
1 0 0 [] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
none SetP %I p n
%I t
[ -1.45781 0 0 -1.47416 880.46 684.378 ] concat
%I 23
186 187
172 177
163 167
159 155
161 141
164 130
165 117
171 108
176 97
180 94
184 89
192 93
192 105
196 111
204 118
204 128
200 140
195 148
200 158
201 166
194 174
193 178
192 182
23 CBSpl
End

Begin %I BSpl
%I b 65535
1 0 0 [] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
none SetP %I p n
%I t
[ -1.45781 0 0 -1.28354 880.46 640.294 ] concat
%I 15
224 239
227 227
224 220
232 211
231 198
232 185
236 177
244 166
244 160
248 148
250 142
255 137
260 131
268 125
268 124
15 BSpl
End

Begin %I BSpl
%I b 65535
1 0 0 [] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
none SetP %I p n
%I t
[ -1.45781 0 0 -1.47416 880.46 684.378 ] concat
%I 19
269 113
263 121
256 129
239 137
235 142
225 141
225 135
224 121
222 113
220 107
225 99
227 90
228 78
232 77
232 66
240 54
248 42
252 34
253 33
19 BSpl
End

Begin %I BSpl
%I b 65535
1 0 0 [] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
none SetP %I p n
%I t
[ -1.25534 0 0 -1.31781 827.452 675.936 ] concat
%I 16
270 99
264 106
256 114
240 119
237 111
234 106
240 94
240 91
240 84
244 79
244 73
249 67
252 63
261 56
267 54
269 54
16 BSpl
End

Begin %I BSpl
%I b 65535
1 0 0 [] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
none SetP %I p n
%I t
[ -1.45781 0 0 -1.47416 880.46 684.378 ] concat
%I 12
243 238
244 228
242 218
248 207
256 196
259 192
260 186
261 181
263 176
264 171
268 167
268 167
12 BSpl
End

Begin %I Line
%I b 65520
1 0 0 [12 4] 17 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
none SetP %I p n
%I t
[ .5 0 0 .5 149 346 ] concat
%I
82 264 347 531 Line
End

Begin %I Line
%I b 65535
3 0 1 [] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
none SetP %I p n
%I t
[ .603616 0 0 .603175 113.135 291.419 ] concat
%I
351 534 403 586 Line
End

Begin %I Line
%I b 65535
3 0 1 [] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
none SetP %I p n
%I t
[ .662274 0 0 .5 174.285 344.5 ] concat
%I
22 265 345 265 Line
End

End %I eop

Begin %I Text
%I cfg Black
0 0 0 SetCFg
%I f *-helvetica-bold-r-*-140-*
/Helvetica-Bold 14 SetF
%I t
[ 2.77778 0 0 2.77778 27 696.889 ] concat
%I
[
(\(a\))
] Text
End

Begin %I Text
%I cfg Black
0 0 0 SetCFg
%I f *-helvetica-bold-r-*-140-*
/Helvetica-Bold 14 SetF
%I t
[ 2.69981 0 0 2.69981 486.852 695.499 ] concat
%I
[
(\(b\))
] Text
End

End %I eop

End %I eop

showpage

%%Trailer

end

%!PS-Adobe-2.0 EPSF-1.2
%%DocumentFonts: Helvetica-Bold Times-Bold Times-Roman
%%Pages: 1
%%BoundingBox: 125 340 488 561
%%EndComments

50 dict begin

/arrowHeight 8 def
/arrowWidth 4 def
/none null def
/numGraphicParameters 17 def
/stringLimit 65535 def

/Begin {
save
numGraphicParameters dict begin
} def

/End {
end
restore
} def

/SetB {
dup type /nulltype eq {
pop
false /brushRightArrow idef
false /brushLeftArrow idef
true /brushNone idef
} {
/brushDashOffset idef
/brushDashArray idef
0 ne /brushRightArrow idef
0 ne /brushLeftArrow idef
/brushWidth idef
false /brushNone idef
} ifelse
} def

/SetCFg {
/fgblue idef
/fggreen idef
/fgred idef
} def

/SetCBg {
/bgblue idef
/bggreen idef
/bgred idef
} def

/SetF {
/printSize idef
/printFont idef
} def

/SetP {
dup type /nulltype eq {
pop true /patternNone idef
} {
/patternGrayLevel idef
patternGrayLevel -1 eq {
/patternString idef
} if
false /patternNone idef
} ifelse
} def

/BSpl {
0 begin
storexyn
newpath
n 1 gt {
0 0 0 0 0 0 1 1 true subspline
n 2 gt {
0 0 0 0 1 1 2 2 false subspline
1 1 n 3 sub {
/i exch def
i 1 sub dup i dup i 1 add dup i 2 add dup false subspline
} for
n 3 sub dup n 2 sub dup n 1 sub dup 2 copy false subspline
} if
n 2 sub dup n 1 sub dup 2 copy 2 copy false subspline
patternNone not brushLeftArrow not brushRightArrow not and and { ifill } if
brushNone not { istroke } if
0 0 1 1 leftarrow
n 2 sub dup n 1 sub dup rightarrow
} if
end
} dup 0 4 dict put def

/Circ {
newpath
0 360 arc
patternNone not { ifill } if
brushNone not { istroke } if
} def

/CBSpl {
0 begin
dup 2 gt {
storexyn
newpath
n 1 sub dup 0 0 1 1 2 2 true subspline
1 1 n 3 sub {
/i exch def
i 1 sub dup i dup i 1 add dup i 2 add dup false subspline
} for
n 3 sub dup n 2 sub dup n 1 sub dup 0 0 false subspline
n 2 sub dup n 1 sub dup 0 0 1 1 false subspline
patternNone not { ifill } if
brushNone not { istroke } if
} {
Poly
} ifelse
end
} dup 0 4 dict put def

/Elli {
0 begin
newpath
4 2 roll
translate
scale
0 0 1 0 360 arc
patternNone not { ifill } if
brushNone not { istroke } if
end
} dup 0 1 dict put def

/Line {
0 begin
2 storexyn
newpath
x 0 get y 0 get moveto
x 1 get y 1 get lineto
brushNone not { istroke } if
0 0 1 1 leftarrow
0 0 1 1 rightarrow
end
} dup 0 4 dict put def

/MLine {
0 begin
storexyn
newpath
n 1 gt {
x 0 get y 0 get moveto
1 1 n 1 sub {
/i exch def
x i get y i get lineto
} for
patternNone not brushLeftArrow not brushRightArrow not and and { ifill } if
brushNone not { istroke } if
0 0 1 1 leftarrow
n 2 sub dup n 1 sub dup rightarrow
} if
end
} dup 0 4 dict put def

/Poly {
3 1 roll
newpath
moveto
-1 add
{ lineto } repeat
closepath
patternNone not { ifill } if
brushNone not { istroke } if
} def

/Rect {
0 begin
/t exch def
/r exch def
/b exch def
/l exch def
newpath
l b moveto
l t lineto
r t lineto
r b lineto
closepath
patternNone not { ifill } if
brushNone not { istroke } if
end
} dup 0 4 dict put def

/Text {
ishow
} def

/idef {
dup where { pop pop pop } { exch def } ifelse
} def

/ifill {
0 begin
gsave
patternGrayLevel -1 ne {
fgred bgred fgred sub patternGrayLevel mul add
fggreen bggreen fggreen sub patternGrayLevel mul add
fgblue bgblue fgblue sub patternGrayLevel mul add setrgbcolor
eofill
} {
eoclip
originalCTM setmatrix
pathbbox /t exch def /r exch def /b exch def /l exch def
/w r l sub ceiling cvi def
/h t b sub ceiling cvi def
/imageByteWidth w 8 div ceiling cvi def
/imageHeight h def
bgred bggreen bgblue setrgbcolor
eofill
fgred fggreen fgblue setrgbcolor
w 0 gt h 0 gt and {
l b translate w h scale
w h true [w 0 0 h neg 0 h] { patternproc } imagemask
} if
} ifelse
grestore
end
} dup 0 8 dict put def

/istroke {
gsave
brushDashOffset -1 eq {
[] 0 setdash
1 setgray
} {
brushDashArray brushDashOffset setdash
fgred fggreen fgblue setrgbcolor
} ifelse
brushWidth setlinewidth
originalCTM setmatrix
stroke
grestore
} def

/ishow {
0 begin
gsave
fgred fggreen fgblue setrgbcolor
/fontDict printFont findfont printSize scalefont dup setfont def
/descender fontDict begin 0 [FontBBox] 1 get FontMatrix end
transform exch pop def
/vertoffset 0 descender sub printSize sub printFont /Courier ne
printFont /Courier-Bold ne and { 1 add } if def {
0 vertoffset moveto show
/vertoffset vertoffset printSize sub def
} forall
grestore
end
} dup 0 3 dict put def

/patternproc {
0 begin
/patternByteLength patternString length def
/patternHeight patternByteLength 8 mul sqrt cvi def
/patternWidth patternHeight def
/patternByteWidth patternWidth 8 idiv def
/imageByteMaxLength imageByteWidth imageHeight mul
stringLimit patternByteWidth sub min def
/imageMaxHeight imageByteMaxLength imageByteWidth idiv patternHeight idiv
patternHeight mul patternHeight max def
/imageHeight imageHeight imageMaxHeight sub store
/imageString imageByteWidth imageMaxHeight mul patternByteWidth add string def
0 1 imageMaxHeight 1 sub {
/y exch def
/patternRow y patternByteWidth mul patternByteLength mod def
/patternRowString patternString patternRow patternByteWidth getinterval def
/imageRow y imageByteWidth mul def
0 patternByteWidth imageByteWidth 1 sub {
/x exch def
imageString imageRow x add patternRowString putinterval
} for
} for
imageString
end
} dup 0 12 dict put def

/min {
dup 3 2 roll dup 4 3 roll lt { exch } if pop
} def

/max {
dup 3 2 roll dup 4 3 roll gt { exch } if pop
} def

/arrowhead {
0 begin
transform originalCTM itransform
/taily exch def
/tailx exch def
transform originalCTM itransform
/tipy exch def
/tipx exch def
/dy tipy taily sub def
/dx tipx tailx sub def
/angle dx 0 ne dy 0 ne or { dy dx atan } { 90 } ifelse def
gsave
originalCTM setmatrix
tipx tipy translate
angle rotate
newpath
0 0 moveto
arrowHeight neg arrowWidth 2 div lineto
arrowHeight neg arrowWidth 2 div neg lineto
closepath
patternNone not {
originalCTM setmatrix
/padtip arrowHeight 2 exp 0.25 arrowWidth 2 exp mul add sqrt brushWidth mul
arrowWidth div def
/padtail brushWidth 2 div def
tipx tipy translate
angle rotate
padtip 0 translate
arrowHeight padtip add padtail add arrowHeight div dup scale
arrowheadpath
ifill
} if
brushNone not {
originalCTM setmatrix
tipx tipy translate
angle rotate
arrowheadpath
istroke
} if
grestore
end
} dup 0 9 dict put def

/arrowheadpath {
newpath
0 0 moveto
arrowHeight neg arrowWidth 2 div lineto
arrowHeight neg arrowWidth 2 div neg lineto
closepath
} def

/leftarrow {
0 begin
y exch get /taily exch def
x exch get /tailx exch def
y exch get /tipy exch def
x exch get /tipx exch def
brushLeftArrow { tipx tipy tailx taily arrowhead } if
end
} dup 0 4 dict put def

/rightarrow {
0 begin
y exch get /tipy exch def
x exch get /tipx exch def
y exch get /taily exch def
x exch get /tailx exch def
brushRightArrow { tipx tipy tailx taily arrowhead } if
end
} dup 0 4 dict put def

/midpoint {
0 begin
/y1 exch def
/x1 exch def
/y0 exch def
/x0 exch def
x0 x1 add 2 div
y0 y1 add 2 div
end
} dup 0 4 dict put def

/thirdpoint {
0 begin
/y1 exch def
/x1 exch def
/y0 exch def
/x0 exch def
x0 2 mul x1 add 3 div
y0 2 mul y1 add 3 div
end
} dup 0 4 dict put def

/subspline {
0 begin
/movetoNeeded exch def
y exch get /y3 exch def
x exch get /x3 exch def
y exch get /y2 exch def
x exch get /x2 exch def
y exch get /y1 exch def
x exch get /x1 exch def
y exch get /y0 exch def
x exch get /x0 exch def
x1 y1 x2 y2 thirdpoint
/p1y exch def
/p1x exch def
x2 y2 x1 y1 thirdpoint
/p2y exch def
/p2x exch def
x1 y1 x0 y0 thirdpoint
p1x p1y midpoint
/p0y exch def
/p0x exch def
x2 y2 x3 y3 thirdpoint
p2x p2y midpoint
/p3y exch def
/p3x exch def
movetoNeeded { p0x p0y moveto } if
p1x p1y p2x p2y p3x p3y curveto
end
} dup 0 17 dict put def

/storexyn {
/n exch def
/y n array def
/x n array def
n 1 sub -1 0 {
/i exch def
y i 3 2 roll put
x i 3 2 roll put
} for
} def

%%EndProlog

%I Idraw 7 Grid 8

%%Page: 1 1

Begin
%I b u
%I cfg u
%I cbg u
%I f u
%I p u
%I t
[ .8 0 0 .8 0 0 ] concat
/originalCTM matrix currentmatrix def

Begin %I Pict
%I b u
%I cfg u
%I cbg u
%I f u
%I p u
%I t
[ .680441 0 0 .787879 125.316 171.643 ] concat

Begin %I Line
%I b 65535
2 0 1 [] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
none SetP %I p n
%I t
[ 1.4304 0 0 1.4854 90.5634 -167.724 ] concat
%I
42 374 431 374 Line
End

Begin %I Line
%I b 65535
2 0 1 [] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
none SetP %I p n
%I t
[ 2.00673 0 0 1.41113 67.3435 -139.948 ] concat
%I
42 374 42 573 Line
End

Begin %I Line
%I b 65535
1 0 0 [] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
none SetP %I p n
%I t
[ 2.00673 0 0 1.4854 67.3435 -167.724 ] concat
%I
42 533 52 533 Line
End

Begin %I Line
%I b 65535
1 0 0 [] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
none SetP %I p n
%I t
[ 2.00673 0 0 1.4854 67.3435 -167.724 ] concat
%I
42 454 52 454 Line
End

Begin %I Line
%I b 65535
1 0 0 [] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
none SetP %I p n
%I t
[ 2.00673 0 0 1.4854 67.3435 -167.724 ] concat
%I
122 374 122 384 Line
End

Begin %I Line
%I b 65535
1 0 0 [] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
none SetP %I p n
%I t
[ 2.00673 0 0 1.4854 67.3435 -167.724 ] concat
%I
202 374 202 384 Line
End

Begin %I Line
%I b 65535
1 0 0 [] 0 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
none SetP %I p n
%I t
[ 2.00673 0 0 1.4854 67.3435 -167.724 ] concat
%I
281 374 281 384 Line
End

Begin %I Line
%I b 65520
1 0 0 [12 4] 17 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
none SetP %I p n
%I t
[ 1.00337 0 0 .742699 87.6617 360.334 ] concat
%I
64 355 384 37 Line
End

Begin %I Elli
%I b 13107
1 0 0 [2 2 2 2 2 2 2 2] 15 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
0 SetP
%I t
[ 1.00337 0 0 .742699 231.143 257.099 ] concat
%I
241 177 4 5 Elli
End

Begin %I Elli
%I b 13107
1 0 0 [2 2 2 2 2 2 2 2] 15 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
0 SetP
%I t
[ 1.00337 0 0 .742699 71.6078 373.703 ] concat
%I
241 177 4 5 Elli
End

Begin %I BSpl
%I b 13107
1 0 0 [2 2 2 2 2 2 2 2] 15 SetB
%I cfg Black
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
none SetP %I p n
%I t
[ 1.00337 0 0 .756981 87.6617 358.663 ] concat
%I 5
225 117
289 98
346 76
384 65
430 48
5 BSpl
End

Begin %I Text
%I cfg Black
0 0 0 SetCFg
%I f *-helvetica-bold-r-*-140-*
/Helvetica-Bold 14 SetF
%I t
[ 2.00673 0 0 1.4854 114.753 512.588 ] concat
%I
[
(1)
] Text
End

Begin %I Text
%I cfg Black
0 0 0 SetCFg
%I f *-helvetica-bold-r-*-140-*
/Helvetica-Bold 14 SetF
%I t
[ 2.00673 0 0 1.4854 113.749 632.162 ] concat
%I
[
(2)
] Text
End

Begin %I Text
%I cfg Black
0 0 0 SetCFg
%I f *-helvetica-bold-r-*-140-*
/Helvetica-Bold 14 SetF
%I t
[ 2.00673 0 0 1.4854 116.759 364.791 ] concat
%I
[
(0)
] Text
End

Begin %I Text
%I cfg Black
0 0 0 SetCFg
%I f *-helvetica-bold-r-*-140-*
/Helvetica-Bold 14 SetF
%I t
[ 2.00673 0 0 1.4854 304.389 366.276 ] concat
%I
[
(1)
] Text
End

Begin %I Text
%I cfg Black
0 0 0 SetCFg
%I f *-helvetica-bold-r-*-140-*
/Helvetica-Bold 14 SetF
%I t
[ 2.00673 0 0 1.4854 463.924 365.533 ] concat
%I
[
(2)
] Text
End

Begin %I Text
%I cfg Black
0 0 0 SetCFg
%I f *-helvetica-bold-r-*-140-*
/Helvetica-Bold 14 SetF
%I t
[ 2.00673 0 0 1.4854 623.459 364.791 ] concat
%I
[
(3)
] Text
End

Begin %I Text
%I cfg Black
0 0 0 SetCFg
%I f *-times-bold-r-*-140-*
/Times-Bold 12 SetF
%I t
[ 2.00673 0 0 1.4854 465.931 507.389 ] concat
%I
[
(*)
] Text
End

Begin %I Text
%I cfg Black
0 0 0 SetCFg
%I f *-times-medium-r-*-120-*
/Times-Roman 12 SetF
%I t
[ 2.00673 0 0 1.4854 330.476 517.787 ] concat
%I
[
(KPZ)
] Text
End

Begin %I Text
%I cfg Black
0 0 0 SetCFg
%I f *-times-medium-r-*-120-*
/Times-Roman 12 SetF
%I t
[ 2.00673 0 0 1.4854 388.672 406.382 ] concat
%I
[
(DDS)
] Text
End

Begin %I Text
%I cfg Black
0 0 0 SetCFg
%I f *-times-bold-r-*-140-*
/Times-Bold 12 SetF
%I t
[ 2.00673 0 0 1.4854 51.5405 511.845 ] concat
%I
[
(d)
] Text
End

Begin %I Text
%I cfg Black
0 0 0 SetCFg
%I f *-times-medium-r-*-120-*
/Times-Roman 12 SetF
%I t
[ 2.00673 0 0 1.4854 64.5842 504.418 ] concat
%I
[
(z)
] Text
End

Begin %I Pict
%I b u
%I cfg u
%I cbg u
%I f u
%I p u
%I t
[ 1 0 0 1 -84 28 ] concat

Begin %I Text
%I cfg Black
0 0 0 SetCFg
%I f *-times-bold-r-*-140-*
/Times-Bold 12 SetF
%I t
[ 2.00673 0 0 1.4854 461.917 321.714 ] concat
%I
[
(d)
] Text
End

Begin %I Text
%I cfg Black
0 0 0 SetCFg
%I f *-times-medium-r-*-120-*
/Times-Roman 12 SetF
%I t
[ 2.00673 0 0 1.4854 476.968 315.772 ] concat
%I
[
(x)
] Text
End

End %I eop

End %I eop

End %I eop

showpage

%%Trailer

end
